Does fare communication format matter? Evidence from a randomised experiment in public transport

Highly concentrated demand in public transport places pressure on infrastructure and reduces service quality. Pricing instruments-such as discounted off-peak single fare tickets-are a widely used tool for rescheduling demand across time. Yet no study has directly examined whether the price communication format of single fare tickets affects travel behaviour in terms of departure-time rescheduling. To fill this gap, we exploit a randomised stated preference survey conducted in Switzerland based on participants' actual journeys (n = 1,082), assigning participants to one of three price formats: absolute amounts, absolute deviations, or percentage deviations from their current fare. Estimating a multinomial logit model with price-format interaction terms, we find no significant effect of communication format on aggregate price sensitivity. However, for low-fare trips, percentage-based communication substantially amplifies price sensitivity relative to absolute amounts or absolute deviations. Moreover, when prices are shown as percentage deviations, price sensitivity increases for small price spreads and decreases for large price spreads, with a crossover point corresponding to a discount depth of approximately 47%. In summary, these findings suggest that percentage-based price communication has the potential to reinforce the demand-shifting effect of off-peak discounts, particularly for low-fare products and for discounts shallower than approximately 47%.

==> diff_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2026-11-04 13:52:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 41.49, 30.69) rectangle (500.39,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 33.00) --
	(500.39, 33.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 83.23) --
	(500.39, 83.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49,133.46) --
	(500.39,133.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49,183.70) --
	(500.39,183.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49,233.93) --
	(500.39,233.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.35, 30.69) --
	( 62.35,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.64, 30.69) --
	(166.64,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.94, 30.69) --
	(270.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.23, 30.69) --
	(375.23,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.53, 30.69) --
	(479.53,283.58);
\definecolor{drawColor}{RGB}{238,106,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.35, 42.18) --
	( 66.52, 44.48) --
	( 70.69, 46.78) --
	( 74.86, 49.08) --
	( 79.03, 51.38) --
	( 83.21, 53.68) --
	( 87.38, 55.98) --
	( 91.55, 58.27) --
	( 95.72, 60.57) --
	( 99.89, 62.87) --
	(104.07, 65.17) --
	(108.24, 67.47) --
	(112.41, 69.77) --
	(116.58, 72.07) --
	(120.75, 74.37) --
	(124.92, 76.67) --
	(129.10, 78.97) --
	(133.27, 81.26) --
	(137.44, 83.56) --
	(141.61, 85.86) --
	(145.78, 88.16) --
	(149.96, 90.46) --
	(154.13, 92.76) --
	(158.30, 95.06) --
	(162.47, 97.36) --
	(166.64, 99.66) --
	(170.81,101.96) --
	(174.99,104.26) --
	(179.16,106.55) --
	(183.33,108.85) --
	(187.50,111.15) --
	(191.67,113.45) --
	(195.85,115.75) --
	(200.02,118.05) --
	(204.19,120.35) --
	(208.36,122.65) --
	(212.53,124.95) --
	(216.70,127.25) --
	(220.88,129.54) --
	(225.05,131.84) --
	(229.22,134.14) --
	(233.39,136.44) --
	(237.56,138.74) --
	(241.74,141.04) --
	(245.91,143.34) --
	(250.08,145.64) --
	(254.25,147.94) --
	(258.42,150.24) --
	(262.60,152.53) --
	(266.77,154.83) --
	(270.94,157.13) --
	(275.11,159.43) --
	(279.28,161.73) --
	(283.45,164.03) --
	(287.63,166.33) --
	(291.80,168.63) --
	(295.97,170.93) --
	(300.14,173.23) --
	(304.31,175.53) --
	(308.49,177.82) --
	(312.66,180.12) --
	(316.83,182.42) --
	(321.00,184.72) --
	(325.17,187.02) --
	(329.34,189.32) --
	(333.52,191.62) --
	(337.69,193.92) --
	(341.86,196.22) --
	(346.03,198.52) --
	(350.20,200.81) --
	(354.38,203.11) --
	(358.55,205.41) --
	(362.72,207.71) --
	(366.89,210.01) --
	(371.06,212.31) --
	(375.23,214.61) --
	(379.41,216.91) --
	(383.58,219.21) --
	(387.75,221.51) --
	(391.92,223.81) --
	(396.09,226.10) --
	(400.27,228.40) --
	(404.44,230.70) --
	(408.61,233.00) --
	(412.78,235.30) --
	(416.95,237.60) --
	(421.13,239.90) --
	(425.30,242.20) --
	(429.47,244.50) --
	(433.64,246.80) --
	(437.81,249.09) --
	(441.98,251.39) --
	(446.16,253.69) --
	(450.33,255.99) --
	(454.50,258.29) --
	(458.67,260.59) --
	(462.84,262.89) --
	(467.02,265.19) --
	(471.19,267.49) --
	(475.36,269.79) --
	(479.53,272.08);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.49,183.70) -- (500.39,183.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (319.14, 30.69) -- (319.14,283.58);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.26, 30.69) -- (239.26,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (327.49,260.31) {Crossover: $\Delta p = $0.62};
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (247.61, 53.39) {$\overline{\Delta p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54, 29.97) {-0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54, 80.20) {-0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54,130.43) {-0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54,180.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54,230.90) {0.02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.35, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (166.64, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (270.94, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.23, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (479.53, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (270.94,  7.64) {Relative price spread $\Delta p = |p_A - p_B|/\bar{p}_{AB}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Marginal effect of RelDev on price sensitivity};
\end{scope}
\end{tikzpicture}


==> optout_spread.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-14 18:21:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00, -0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 67.14) rectangle (500.39,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,104.59) --
	(500.39,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,156.60) --
	(500.39,156.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,208.61) --
	(500.39,208.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,260.62) --
	(500.39,260.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 67.14) --
	( 53.02,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.53, 67.14) --
	(159.53,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.05, 67.14) --
	(266.05,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.57, 67.14) --
	(372.57,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.09, 67.14) --
	(479.09,283.58);
\definecolor{drawColor}{RGB}{119,197,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.02,181.38) --
	( 57.28,180.17) --
	( 61.54,178.96) --
	( 65.80,177.76) --
	( 70.06,176.56) --
	( 74.32,175.36) --
	( 78.58,174.17) --
	( 82.84,172.97) --
	( 87.10,171.79) --
	( 91.36,170.60) --
	( 95.62,169.42) --
	( 99.88,168.24) --
	(104.14,167.07) --
	(108.40,165.90) --
	(112.67,164.73) --
	(116.93,163.56) --
	(121.19,162.40) --
	(125.45,161.24) --
	(129.71,160.09) --
	(133.97,158.94) --
	(138.23,157.79) --
	(142.49,156.65) --
	(146.75,155.50) --
	(151.01,154.37) --
	(155.27,153.23) --
	(159.53,152.10) --
	(163.79,150.97) --
	(168.05,149.85) --
	(172.32,148.73) --
	(176.58,147.61) --
	(180.84,146.49) --
	(185.10,145.38) --
	(189.36,144.27) --
	(193.62,143.17) --
	(197.88,142.07) --
	(202.14,140.97) --
	(206.40,139.88) --
	(210.66,138.79) --
	(214.92,137.70) --
	(219.18,136.62) --
	(223.44,135.54) --
	(227.70,134.46) --
	(231.97,133.39) --
	(236.23,132.32) --
	(240.49,131.25) --
	(244.75,130.19) --
	(249.01,129.13) --
	(253.27,128.07) --
	(257.53,127.02) --
	(261.79,125.97) --
	(266.05,124.92) --
	(270.31,123.88) --
	(274.57,122.84) --
	(278.83,121.80) --
	(283.09,120.77) --
	(287.35,119.74) --
	(291.62,118.71) --
	(295.88,117.69) --
	(300.14,116.67) --
	(304.40,115.66) --
	(308.66,114.65) --
	(312.92,113.64) --
	(317.18,112.63) --
	(321.44,111.63) --
	(325.70,110.63) --
	(329.96,109.64) --
	(334.22,108.65) --
	(338.48,107.66) --
	(342.74,106.68) --
	(347.00,105.69) --
	(351.27,104.72) --
	(355.53,103.74) --
	(359.79,102.77) --
	(364.05,101.81) --
	(368.31,100.84) --
	(372.57, 99.88) --
	(376.83, 98.92) --
	(381.09, 97.97) --
	(385.35, 97.02) --
	(389.61, 96.07) --
	(393.87, 95.13) --
	(398.13, 94.19) --
	(402.39, 93.25) --
	(406.65, 92.32) --
	(410.92, 91.39) --
	(415.18, 90.47) --
	(419.44, 89.54) --
	(423.70, 88.62) --
	(427.96, 87.71) --
	(432.22, 86.79) --
	(436.48, 85.89) --
	(440.74, 84.98) --
	(445.00, 84.08) --
	(449.26, 83.18) --
	(453.52, 82.28) --
	(457.78, 81.39) --
	(462.04, 80.50) --
	(466.30, 79.61) --
	(470.57, 78.73) --
	(474.83, 77.85) --
	(479.09, 76.98);
\definecolor{drawColor}{RGB}{238,106,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.02,273.74) --
	( 57.28,271.96) --
	( 61.54,270.18) --
	( 65.80,268.40) --
	( 70.06,266.63) --
	( 74.32,264.86) --
	( 78.58,263.10) --
	( 82.84,261.34) --
	( 87.10,259.58) --
	( 91.36,257.83) --
	( 95.62,256.08) --
	( 99.88,254.34) --
	(104.14,252.60) --
	(108.40,250.86) --
	(112.67,249.13) --
	(116.93,247.40) --
	(121.19,245.67) --
	(125.45,243.95) --
	(129.71,242.24) --
	(133.97,240.53) --
	(138.23,238.82) --
	(142.49,237.12) --
	(146.75,235.42) --
	(151.01,233.72) --
	(155.27,232.03) --
	(159.53,230.35) --
	(163.79,228.67) --
	(168.05,226.99) --
	(172.32,225.32) --
	(176.58,223.65) --
	(180.84,221.99) --
	(185.10,220.33) --
	(189.36,218.68) --
	(193.62,217.03) --
	(197.88,215.39) --
	(202.14,213.75) --
	(206.40,212.11) --
	(210.66,210.48) --
	(214.92,208.86) --
	(219.18,207.24) --
	(223.44,205.62) --
	(227.70,204.01) --
	(231.97,202.41) --
	(236.23,200.81) --
	(240.49,199.21) --
	(244.75,197.62) --
	(249.01,196.03) --
	(253.27,194.45) --
	(257.53,192.88) --
	(261.79,191.31) --
	(266.05,189.74) --
	(270.31,188.18) --
	(274.57,186.63) --
	(278.83,185.07) --
	(283.09,183.53) --
	(287.35,181.99) --
	(291.62,180.45) --
	(295.88,178.92) --
	(300.14,177.40) --
	(304.40,175.88) --
	(308.66,174.37) --
	(312.92,172.86) --
	(317.18,171.35) --
	(321.44,169.85) --
	(325.70,168.36) --
	(329.96,166.87) --
	(334.22,165.39) --
	(338.48,163.91) --
	(342.74,162.44) --
	(347.00,160.97) --
	(351.27,159.51) --
	(355.53,158.06) --
	(359.79,156.61) --
	(364.05,155.16) --
	(368.31,153.72) --
	(372.57,152.29) --
	(376.83,150.86) --
	(381.09,149.43) --
	(385.35,148.01) --
	(389.61,146.60) --
	(393.87,145.19) --
	(398.13,143.79) --
	(402.39,142.39) --
	(406.65,141.00) --
	(410.92,139.62) --
	(415.18,138.24) --
	(419.44,136.86) --
	(423.70,135.49) --
	(427.96,134.13) --
	(432.22,132.77) --
	(436.48,131.42) --
	(440.74,130.07) --
	(445.00,128.73) --
	(449.26,127.39) --
	(453.52,126.06) --
	(457.78,124.74) --
	(462.04,123.42) --
	(466.30,122.10) --
	(470.57,120.79) --
	(474.83,119.49) --
	(479.09,118.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,101.56) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,153.57) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,205.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,257.59) {35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.02, 56.13) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.53, 56.13) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.05, 56.13) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (372.57, 56.13) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (479.09, 56.13) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.05, 44.09) {Price differential between options (share of mean price)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,175.36) {Predicted opt-out rate (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (163.01, 14.44) {Version};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{119,197,216}

\path[draw=drawColor,line width= 1.1pt,line join=round] (205.48, 18.23) -- (217.04, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{238,106,135}

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.98, 18.23) -- (290.54, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.99, 15.20) {Actual Price};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.49, 15.20) {Relative Deviation};
\end{scope}
\end{tikzpicture}


==> price_distribution.tex <==
% Created by tikzDevice version 0.12.6 on 2026-11-04 13:51:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (578.16,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 36.11,251.13) rectangle (572.66,339.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,255.13) --
	(572.66,255.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,277.21) --
	(572.66,277.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,299.28) --
	(572.66,299.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,321.35) --
	(572.66,321.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91,251.13) --
	( 53.91,339.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82,251.13) --
	(119.82,339.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.74,251.13) --
	(185.74,339.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.65,251.13) --
	(251.65,339.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.57,251.13) --
	(317.57,339.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.48,251.13) --
	(383.48,339.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.40,251.13) --
	(449.40,339.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.31,251.13) --
	(515.31,339.27);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{119,197,216}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 60.50,255.13) rectangle ( 73.68,283.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 73.68,255.13) rectangle ( 86.87,335.26);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 86.87,255.13) rectangle (100.05,330.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (100.05,255.13) rectangle (113.23,329.30);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (113.23,255.13) rectangle (126.41,318.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (126.41,255.13) rectangle (139.60,308.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (139.60,255.13) rectangle (152.78,302.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (152.78,255.13) rectangle (165.96,296.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (165.96,255.13) rectangle (179.15,285.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (179.15,255.13) rectangle (192.33,281.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (192.33,255.13) rectangle (205.51,276.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (205.51,255.13) rectangle (218.70,273.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (218.70,255.13) rectangle (231.88,274.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (231.88,255.13) rectangle (245.06,271.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (245.06,255.13) rectangle (258.25,267.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (258.25,255.13) rectangle (271.43,270.81);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (271.43,255.13) rectangle (284.61,267.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (284.61,255.13) rectangle (297.79,264.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (297.79,255.13) rectangle (310.98,264.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (310.98,255.13) rectangle (324.16,261.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (324.16,255.13) rectangle (337.34,263.52);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (337.34,255.13) rectangle (350.53,259.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (350.53,255.13) rectangle (363.71,259.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (363.71,255.13) rectangle (376.89,261.54);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (376.89,255.13) rectangle (390.08,256.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (390.08,255.13) rectangle (403.26,258.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (403.26,255.13) rectangle (416.44,259.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (416.44,255.13) rectangle (429.62,258.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (429.62,255.13) rectangle (442.81,259.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (442.81,255.13) rectangle (455.99,257.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (455.99,255.13) rectangle (469.17,256.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (469.17,255.13) rectangle (482.36,257.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (482.36,255.13) rectangle (495.54,258.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (495.54,255.13) rectangle (508.72,256.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (508.72,255.13) rectangle (521.91,256.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (521.91,255.13) rectangle (535.09,255.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (535.09,255.13) rectangle (548.27,257.12);
\end{scope}
\begin{scope}
\path[clip] ( 36.11,140.91) rectangle (572.66,229.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,144.91) --
	(572.66,144.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,166.99) --
	(572.66,166.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,189.06) --
	(572.66,189.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,211.13) --
	(572.66,211.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91,140.91) --
	( 53.91,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82,140.91) --
	(119.82,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.74,140.91) --
	(185.74,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.65,140.91) --
	(251.65,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.57,140.91) --
	(317.57,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.48,140.91) --
	(383.48,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.40,140.91) --
	(449.40,229.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.31,140.91) --
	(515.31,229.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{173,202,42}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 60.50,144.91) rectangle ( 73.68,160.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 73.68,144.91) rectangle ( 86.87,189.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 86.87,144.91) rectangle (100.05,185.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (100.05,144.91) rectangle (113.23,181.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (113.23,144.91) rectangle (126.41,178.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (126.41,144.91) rectangle (139.60,172.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (139.60,144.91) rectangle (152.78,169.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (152.78,144.91) rectangle (165.96,165.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (165.96,144.91) rectangle (179.15,160.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (179.15,144.91) rectangle (192.33,155.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (192.33,144.91) rectangle (205.51,156.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (205.51,144.91) rectangle (218.70,156.39);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (218.70,144.91) rectangle (231.88,158.60);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (231.88,144.91) rectangle (245.06,152.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (245.06,144.91) rectangle (258.25,152.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (258.25,144.91) rectangle (271.43,150.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (271.43,144.91) rectangle (284.61,148.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (284.61,144.91) rectangle (297.79,148.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (297.79,144.91) rectangle (310.98,148.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (310.98,144.91) rectangle (324.16,147.34);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (324.16,144.91) rectangle (337.34,146.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (337.34,144.91) rectangle (350.53,147.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (350.53,144.91) rectangle (363.71,146.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (363.71,144.91) rectangle (376.89,146.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (376.89,144.91) rectangle (390.08,146.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (390.08,144.91) rectangle (403.26,147.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (403.26,144.91) rectangle (416.44,148.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (416.44,144.91) rectangle (429.62,146.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (429.62,144.91) rectangle (442.81,146.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (442.81,144.91) rectangle (455.99,145.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (455.99,144.91) rectangle (469.17,146.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (469.17,144.91) rectangle (482.36,146.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (482.36,144.91) rectangle (495.54,144.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (495.54,144.91) rectangle (508.72,145.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (508.72,144.91) rectangle (521.91,145.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (521.91,144.91) rectangle (535.09,145.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (535.09,144.91) rectangle (548.27,145.80);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (572.66,118.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 34.69) --
	(572.66, 34.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 56.77) --
	(572.66, 56.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 78.84) --
	(572.66, 78.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,100.91) --
	(572.66,100.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91, 30.69) --
	( 53.91,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.82, 30.69) --
	(119.82,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.74, 30.69) --
	(185.74,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.65, 30.69) --
	(251.65,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.57, 30.69) --
	(317.57,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.48, 30.69) --
	(383.48,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.40, 30.69) --
	(449.40,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.31, 30.69) --
	(515.31,118.82);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{238,106,135}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 60.50, 34.69) rectangle ( 73.68, 55.44);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 73.68, 34.69) rectangle ( 86.87, 75.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] ( 86.87, 34.69) rectangle (100.05, 67.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (100.05, 34.69) rectangle (113.23, 63.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (113.23, 34.69) rectangle (126.41, 59.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (126.41, 34.69) rectangle (139.60, 55.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (139.60, 34.69) rectangle (152.78, 49.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (152.78, 34.69) rectangle (165.96, 50.81);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (165.96, 34.69) rectangle (179.15, 48.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (179.15, 34.69) rectangle (192.33, 47.72);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (192.33, 34.69) rectangle (205.51, 45.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (205.51, 34.69) rectangle (218.70, 43.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (218.70, 34.69) rectangle (231.88, 44.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (231.88, 34.69) rectangle (245.06, 43.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (245.06, 34.69) rectangle (258.25, 44.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (258.25, 34.69) rectangle (271.43, 39.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (271.43, 34.69) rectangle (284.61, 40.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (284.61, 34.69) rectangle (297.79, 40.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (297.79, 34.69) rectangle (310.98, 40.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (310.98, 34.69) rectangle (324.16, 38.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (324.16, 34.69) rectangle (337.34, 38.44);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (337.34, 34.69) rectangle (350.53, 38.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (350.53, 34.69) rectangle (363.71, 38.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (363.71, 34.69) rectangle (376.89, 37.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (376.89, 34.69) rectangle (390.08, 35.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (390.08, 34.69) rectangle (403.26, 36.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (403.26, 34.69) rectangle (416.44, 37.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (416.44, 34.69) rectangle (429.62, 36.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (429.62, 34.69) rectangle (442.81, 36.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (442.81, 34.69) rectangle (455.99, 36.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (455.99, 34.69) rectangle (469.17, 36.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (469.17, 34.69) rectangle (482.36, 35.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (482.36, 34.69) rectangle (495.54, 36.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (495.54, 34.69) rectangle (508.72, 34.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (508.72, 34.69) rectangle (521.91, 35.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (521.91, 34.69) rectangle (535.09, 34.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.70] (535.09, 34.69) rectangle (548.27, 35.80);
\end{scope}
\begin{scope}
\path[clip] ( 36.11,118.82) rectangle (572.66,135.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (304.39,124.08) {\bfseries Relative Deviation};
\end{scope}
\begin{scope}
\path[clip] ( 36.11,229.04) rectangle (572.66,245.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (304.39,234.30) {\bfseries Absolute Deviation};
\end{scope}
\begin{scope}
\path[clip] ( 36.11,339.27) rectangle (572.66,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (304.39,344.52) {\bfseries Actual Price};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.91, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.82, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.74, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.65, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.57, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.48, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.40, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (515.31, 19.68) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,252.10) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,274.18) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,296.25) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,318.32) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,141.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,163.96) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,186.03) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,208.10) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 31.66) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 53.73) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 75.81) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 97.88) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (304.39,  7.64) {Fare (CHF)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,184.98) {Count};
\end{scope}
\end{tikzpicture}

